Complex-valued Spatial Autoencoders for Multichannel Speech Enhancement

In this contribution, we present a novel online approach to multichannel speech enhancement. The proposed method estimates the enhanced signal through a filter-and-sum framework. More specifically, complex-valued masks are estimated by a deep complex-valued neural network, termed the complex-valued spatial autoencoder. The proposed network is capable of exploiting as well as manipulating both the phase and the amplitude of the microphone signals. As shown by the experimental results, the proposed approach is able to exploit both spatial and spectral characteristics of the desired source signal resulting in a physically plausible spatial selectivity and superior speech quality compared to other baseline methods.

==> figures/BP_sample15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=2.7in,
height=1.7in,
scale only axis,
point meta min=-27.350513458252,
point meta max=-0.197758615016937,
axis on top,
xmin=4.33333333333333,
xmax=185.666666666667,
xlabel style={font=\color{white!15!black}},
xlabel={DOA$^{o}$},
y dir=reverse,
ymin=-4.02217995472837,
ymax=8000.11592995473,
ylabel style={font=\color{white!15!black}},
yticklabels={8, 8, 6, 4, 2, 0},
ylabel={Frequency/kHz},
y label style={at={(0.1,.5)}},
axis background/.style={fill=white},
legend style={at={(0.53,1.03)}, legend columns=3, anchor=south, legend cell align=left, align=left, draw=white!15!black},
colormap={mymap}{[1pt] rgb(0pt)=(0,0,1); rgb(255pt)=(0,1,0.5)},
colorbar style={at={(1.05,1)}}, 
colorbar
]
\addplot [plot graphics/node/.append style={yscale=-1,anchor=north west}, forget plot] graphics [xmin=4.33333333333333, xmax=185.666666666667, ymin=-4.02217995472837, ymax=8000.11592995473] {figures/BP_sample15-1.png};
\addplot [color=red, line width=2.0pt]
  table[row sep=crcr]{%
66.3188420720662	0\\
66.3188420720662	8000\\
};
\addlegendentry{desired source}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
161.223134241789	0\\
161.223134241789	8000\\
};
\addlegendentry{music source}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
105.535077225374	0\\
105.535077225374	8000\\
};
\addlegendentry{noise source}

\end{axis}

\end{tikzpicture}%
